Studying the Top Quark

The top quark, discovered at the Fermilab Tevatron collider in 1995, is the heaviest known elementary particle. Its large mass suggests that it may play a special role in nature. It behaves differently from the other known quarks due both to its large mass and its short lifetime. Thus far we have only crude measurements of the properties of the top quark, such as its mass, weak interactions, strong interactions, and decay modes. These measurements will be made more precise when the Tevatron begins operation again in 2001. I review the present status of these measurements, and discuss their anticipated improvement.

==> massspectrum.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(974,809)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,103.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(199,103){\makebox(0,0)[r]{0.001}}
\put(890.0,103.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,219.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(199,219){\makebox(0,0)[r]{0.01}}
\put(890.0,219.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(199,335){\makebox(0,0)[r]{0.1}}
\put(890.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(199,451){\makebox(0,0)[r]{1}}
\put(890.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(199,568){\makebox(0,0)[r]{10}}
\put(890.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(199,684){\makebox(0,0)[r]{100}}
\put(890.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,68.0){\rule[-0.200pt]{165.980pt}{0.400pt}}
\put(910.0,68.0){\rule[-0.200pt]{0.400pt}{167.907pt}}
\put(221.0,765.0){\rule[-0.200pt]{165.980pt}{0.400pt}}
\put(45,416){\makebox(0,0){$m_{q}$ (GeV)}}
\put(359,153){\makebox(0,0)[l]{$u$}}
\put(457,187){\makebox(0,0)[l]{$d$}}
\put(556,338){\makebox(0,0)[l]{$s$}}
\put(654,465){\makebox(0,0)[l]{$c$}}
\put(753,524){\makebox(0,0)[l]{$b$}}
\put(851,709){\makebox(0,0)[l]{$t$}}
\put(221.0,68.0){\rule[-0.200pt]{0.400pt}{167.907pt}}
\put(285,123){\usebox{\plotpoint}}
\put(285.0,123.0){\rule[-0.200pt]{16.622pt}{0.400pt}}
\put(354.0,123.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(285.0,184.0){\rule[-0.200pt]{16.622pt}{0.400pt}}
\put(285.0,123.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(383,158){\usebox{\plotpoint}}
\put(383.0,158.0){\rule[-0.200pt]{16.622pt}{0.400pt}}
\put(452.0,158.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(383.0,214.0){\rule[-0.200pt]{16.622pt}{0.400pt}}
\put(383.0,158.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(481,310){\usebox{\plotpoint}}
\put(481.0,310.0){\rule[-0.200pt]{16.863pt}{0.400pt}}
\put(551.0,310.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(482.0,362.0){\rule[-0.200pt]{16.622pt}{0.400pt}}
\put(482.0,310.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(580,456){\usebox{\plotpoint}}
\put(580.0,456.0){\rule[-0.200pt]{16.622pt}{0.400pt}}
\put(649.0,456.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(580.0,468.0){\rule[-0.200pt]{16.622pt}{0.400pt}}
\put(580.0,456.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(679,523){\usebox{\plotpoint}}
\put(679.0,523.0){\rule[-0.200pt]{16.622pt}{0.400pt}}
\put(748.0,523.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(679.0,526.0){\rule[-0.200pt]{16.622pt}{0.400pt}}
\put(679.0,523.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(777,708){\usebox{\plotpoint}}
\put(777.0,708.0){\rule[-0.200pt]{16.622pt}{0.400pt}}
\put(846.0,708.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(777.0,711.0){\rule[-0.200pt]{16.622pt}{0.400pt}}
\put(777.0,708.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\end{picture}

